Beyond Model Size: Redesigning LiSenNet for embedded speech enhancement

Deploying real-time speech enhancement on resource-constrained devices requires meeting strict latency, memory, and energy constraints. Microcontroller NPUs can accelerate neural inference under these constraints, but only through a restricted set of operators in static, integer-quantized graphs. Recent speech-enhancement networks have reduced parameter counts and MACs to levels nominally suitable for microcontrollers, but their operators and execution patterns often remain incompatible with restricted NPUs. We address this gap by redesigning LiSenNet, a 37k parameter sub-band dual-path model, for the STM32N6570-DK Neural-ART accelerator. We replace its recurrent bottleneck with convolutional frequency and temporal mixers, reformulate unsupported operations as static int8-compatible primitives, and use bounded decoder activations to preserve quality after quantization. On VoiceBank-DEMAND, the final NPU-compatible model matches or exceeds the recurrent LiSenNet baseline, reaching PESQ 3.08 versus 3.01 in FP32 and 3.01 versus 2.93 in int8. Deployed on a microcontroller, it processes each 16 ms input hop in 4.83 ms, corresponding to a real-time factor of 0.30. Stateless receptive-field recomputation is an order of magnitude slower at the same frame rate despite higher accelerator utilization. These results show that parameter count and operator compatibility, quantization range, and persistent streaming state must be co-designed to achieve efficient real-time speech enhancement on restricted NPUs.

==> figures/architecture.tex <==
\definecolor{freqred}{HTML}{B8463A}
\definecolor{timegold}{HTML}{C58B00}
\definecolor{compatpurple}{HTML}{7651A8}
\definecolor{stateblue}{HTML}{2F6FA3}
\definecolor{okgreen}{HTML}{27864A}

\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=1.5mm]},
  flow/.style={->, black!65, line width=0.6pt},
  skiparc/.style={->, black!65, line width=0.55pt, rounded corners=1.5mm},
  keep/.style={draw=okgreen!60!black, fill=okgreen!13,
               rounded corners=1.2pt, align=center, inner sep=1.5pt},
  fn/.style={draw=black!60, fill=white, rounded corners=1.2pt,
             align=center, inner sep=2pt},
  freq/.style={draw=freqred, fill=freqred!13, rounded corners=1.2pt,
               align=center, inner sep=1.5pt, line width=0.9pt},
  temporal/.style={draw=timegold!85!black, fill=timegold!18,
                   rounded corners=1.2pt, align=center, inner sep=1.5pt,
                   line width=0.9pt},
  compat/.style={draw=compatpurple, fill=compatpurple!13,
                 rounded corners=1.2pt, align=center, inner sep=1.5pt,
                 line width=0.8pt},
  ghost/.style={draw=black!35, densely dashed, fill=black!3,
                rounded corners=1.2pt, align=center, inner sep=2pt,
                text=black!45},
  swap/.style={draw=black!45, densely dashed, fill=black!3,
               rounded corners=1pt, align=center, inner sep=1.6pt,
               font=\tiny, text=black!65},
  fifo/.style={draw=stateblue, fill=stateblue!12, rounded corners=1pt,
               inner sep=1pt, font=\tiny, text=stateblue!65!black},
  oc/.style={draw=black!65, fill=white, circle, inner sep=0.4pt,
             font=\scriptsize},
  lbl/.style={font=\tiny, text=black!60},
  tall/.style={rotate=90, minimum width=17mm, minimum height=5.2mm,
               font=\tiny, align=center}
]

\node[font=\scriptsize\bfseries, text=black!80, anchor=west]
  at (-0.35,2.13)
  {Final NPU-friendly ReLU6-deep: $C{=}20/24/28$, RF $=68/132/196$ frames};

\node[font=\scriptsize] (x) at (0,0) {$\boldsymbol{x}$};
\node[fn, minimum height=6.5mm] (stft) at (0.95,0) {STFT};
\node[font=\tiny] (ax) at (2.8,0.62) {$(\boldsymbol{A}_x)^c$};
\node[font=\tiny] (px) at (2.8,-0.72)
  {$\Delta_f\boldsymbol{P}_x,\Delta_t\boldsymbol{P}_x$};

\draw[flow] (x) -- (stft);
\draw[flow] (stft.east) -- ++(0.14,0)
  |- node[lbl, above, pos=0.8] {$|\cdot|^c$} (ax.west);
\draw[flow] (stft.east) -- ++(0.14,0)
  |- node[lbl, below, pos=0.8] {$\Delta_f,\Delta_t(\angle\cdot)$} (px.west);

\node[fn, minimum height=6.5mm] (cat) at (4.3,0) {concat};
\draw[flow] (ax.east) -| ($(cat.west)+(-0.2,0.1)$)
  -- ($(cat.west)+(0,0.1)$);
\draw[flow] (px.east) -| ($(cat.west)+(-0.2,-0.1)$)
  -- ($(cat.west)+(0,-0.1)$);

\node[keep, tall] (encA) at (5.70,0) {Conv Block};
\node[keep, tall] (encB) at (6.42,0)
  {Sub-band\\DS-Conv Block $\times3$};
\begin{scope}[on background layer]
  \node[draw=stateblue!40, fill=stateblue!4, rounded corners=2pt,
        inner sep=1.5mm, fit=(encA)(encB),
        label={[lbl]below:{Encoder (\textcolor{stateblue}{6 FIFO states})}}]
        (encP) {};
\end{scope}
\draw[flow] (cat) -- (encP);
\node[compat, font=\tiny, anchor=south] at ($(encP.north)+(-0.3,0.13)$) (swenc)
  {LN $\Rightarrow$ BN, PReLU $\Rightarrow$ ReLU6};

\node[fn, minimum width=16mm, minimum height=18mm] (dpc) at (8.35,0)
  {\textbf{DPC}\\[-1pt]
   {\tiny \textcolor{freqred}{frequency conv.}}\\[-2pt]
   {\tiny \textcolor{timegold!85!black}{temporal TCM}}\\[-1pt]
   {\tiny $C{=}24$, $\times3$}\\[-1pt]
   {\tiny \textcolor{stateblue}{6 FIFO states/block}}};
\node[swap, anchor=south] at ($(dpc.north)+(0,0.32)$) (swdpr)
  {was: DPR (GRU), $\times2$ or $\times3$};
\draw[black!45, densely dashed, line width=0.5pt]
  (swdpr.south) -- ($(dpc.north)+(0,0.02)$);
\draw[flow] (encP) -- (dpc);

\node[compat, tall] (decA) at (10.15,0)
  {Sub-band\\US-ConvTranspose--ReLU6 $\times3$};
\node[compat, tall] (decB) at (10.90,0) {Conv--BN--ReLU6};
\node[compat, tall] (decC) at (11.62,0) {Sigmoid\\{\tiny two gains}};
\begin{scope}[on background layer]
  \node[draw=stateblue!40,  fill=stateblue!4, rounded corners=2pt,
        inner sep=1.5mm, fit=(decA)(decB)(decC),
        label={[lbl]below:{Decoder (\textcolor{stateblue}{1 FIFO state})}}]
        (decP) {};
\end{scope}
\draw[flow] (dpc) -- (decP);

\node[compat, font=\tiny, anchor=north] at ($(decP.south)+(0.05,-0.5)$) (swdec)
  {SP-Conv2d $\Rightarrow$ ConvTranspose2d $(1{\times}3,s_f{=}3)$\\[-1pt]
   PReLU/LSigmoid $\Rightarrow$ ReLU6/Sigmoid};

\node[oc] (mul) at (12.85,0) {$\otimes$};
\draw[flow] (decP) -- (mul);
\node[font=\tiny] (ayc) at (13.70,0) {$(\hat{\boldsymbol{A}}_y)^c$};
\draw[flow] (mul) -- (ayc);
\node[font=\tiny] (ay) at (15.05,0) {$\hat{\boldsymbol{A}}_y$};
\draw[flow] (ayc) -- node[lbl, above] {$({\cdot})^{1/c}$} (ay);
\node[fn, minimum height=6.5mm] (istft) at (16.20,0) {iSTFT};
\draw[flow] (ay) -- (istft);
\node[font=\scriptsize] (y) at (17.30,0) {$\hat{\boldsymbol{y}}$};
\draw[flow] (istft) -- (y);

\draw[skiparc] (ax.north) |- (7.05,1.75) -| (mul.north);
\coordinate (skipStart) at ($(encP.east)+(0.25,0)$);
\coordinate (skipLowL) at ($(encP.east)+(0.25,-1.45)$);
\coordinate (skipLowR) at ($(decP.west)+(-0.30,-1.45)$);
\coordinate (skipEnd) at ($(decP.west)+(-0.30,0)$);
\draw[->, black!45, line width=0.55pt]
  (encP.east) -- (skipStart) -- (skipLowL) -- (skipLowR)
  -- (skipEnd) -- (decP.west);

\node[font=\tiny, anchor=north] (pxl)
  at ($(istft.south)+(0,-0.85)$)
  {$\boldsymbol{P}_x$};

\draw[flow] (pxl.north) -- (istft.south);

\node[lbl, anchor=north]
  at ($(pxl.south)+(0,0.15)$)
  {noisy phase};

\node[font=\scriptsize\bfseries, anchor=west] at (-0.35,1.75) {(a)};

\coordinate (borg) at (0.10,-3.75);

\node[swap, anchor=west, align=left] at ($(borg)+(-0.40,0.82)$) (swrs)
  {no batch-merging reshapes; tensor stays $B{\times}24{\times}T{\times}32$};

\node[compat, minimum height=9mm, anchor=west] (g1n)
  at ($(borg)+(0.15,-0.10)$) {BN};
\node[freq, minimum height=9mm, right=2mm of g1n] (g1c)
  {DW-Conv\\[-2pt]{\tiny $1{\times}11$, symmetric in $F$}};
\node[freq, minimum height=9mm, right=2mm of g1c] (g1p) {$1{\times}1$};
\node[oc, right=1.8mm of g1p] (g1s) {$+$};
\draw[flow] ($(g1n.west)+(-0.30,0)$) -- (g1n);
\draw[flow] (g1n) -- (g1c);
\draw[flow] (g1c) -- (g1p);
\draw[flow] (g1p) -- (g1s);
\draw[skiparc] ($(g1n.west)+(-0.2,0)$)
  |- ($(g1n.north)+(0.40,0.20)$) -| (g1s.north);
\node[swap, anchor=north] at ($(g1c.south)+(0.35,-0.12)$)
  {was: LN $\cdot$ Bi-GRU $\cdot$ Linear};

\node[compat, minimum height=9mm, right=3mm of g1s] (g2n) {BN};
\node[temporal, minimum height=9mm, right=2mm of g2n] (g2a)
  {\tiny DS $3{\times}1$\\$d{=}1$};
\node[temporal, minimum height=9mm, right=2mm of g2a] (g2b)
  {\tiny DS $3{\times}1$\\$d{=}2$};
\node[temporal, minimum height=9mm, right=2mm of g2b] (g2c)
  {\tiny DS $3{\times}1$\\$d{=}4$};
\node[temporal, minimum height=9mm, right=2mm of g2c] (g2d)
  {\tiny DS $3{\times}1$\\$d{=}8$};
\node[temporal, densely dotted, minimum height=9mm, right=2mm of g2d] (g2e)
  {\tiny DS $3{\times}1$\\$d{=}16$};
\node[oc, right=1.8mm of g2e] (g2s) {$+$};
\draw[flow] (g1s) -- (g2n);
\draw[flow] (g2n) -- (g2a);
\draw[flow] (g2a) -- (g2b);
\draw[flow] (g2b) -- (g2c);
\draw[flow] (g2c) -- (g2d);
\draw[flow] (g2d) -- (g2e);
\draw[flow] (g2e) -- (g2s);
\draw[skiparc] ($(g2n.west)+(-0.2,0)$)
  |- ($(g2n.north)+(0.40,0.3)$) -| (g2s.north);
\foreach \n in {g2a,g2b,g2c,g2d,g2e}{
  \node[fifo, anchor=south] at ($(\n.north)+(0,0.04)$) {F};
}
\node[swap, anchor=north] at ($(g2c.south)+(0.25,-0.12)$)
  {was: LN $\cdot$ GRU $\cdot$ Linear};
\node[lbl, anchor=south] at ($(g2c.north)+(0,0.32)$)
  {causal depthwise $+$ pointwise channel mixing};

\node[compat, minimum height=9mm, right=3mm of g2s] (g3n) {BN};
\draw[flow] (g2s) -- (g3n);
\node[keep, anchor=west] (g3u1) at ($(g3n.east)+(0.40,0.31)$)
  {$1{\times}1\uparrow2{\times}$};
\node[keep, right=2.5mm of g3u1] (g3u2)
  {DW-Conv\\[-2pt]{\tiny $3{\times}3$, causal in $T$}};
\node[compat, right=2.5mm of g3u2] (g3u3) {ReLU6};
\node[keep, anchor=west] (g3l1) at ($(g3n.east)+(0.35,-0.34)$) {$1{\times}1$};
\node[oc] (g3m) at ($(g3u3.east)+(0.32,-0.31)$) {$\otimes$};
\node[keep, right=1.8mm of g3m] (g3o) {$1{\times}1$};
\node[oc, right=1.8mm of g3o] (g3s) {$+$};
\draw[flow] ($(g3n.east)+(0,0.10)$) -- ++(0.07,0) |- (g3u1.west);
\draw[flow] ($(g3n.east)+(0,-0.10)$) -- ++(0.07,0) |- (g3l1.west);
\draw[flow] (g3u1) -- (g3u2);
\draw[flow] (g3u2) -- (g3u3);
\draw[flow] (g3u3.east) -| (g3m.north);
\draw[flow] (g3l1.east) -| (g3m.south);
\draw[flow] (g3m) -- (g3o);
\draw[flow] (g3o) -- (g3s);
\draw[skiparc] ($(g3n.west)+(-0.2,0)$)
  |- ($(g3u1.north)+(0.60,0.4)$) -| (g3s.north);
\draw[flow] (g3s.east) -- ++(0.30,0);
\node[fifo, anchor=south] at ($(g3u2.north)+(0,0.04)$) {F};
\node[compat, font=\tiny, anchor=north] at ($(g3o.south)+(-1.2,-0.36)$)
  {Mish $\Rightarrow$ ReLU6};

\begin{scope}[on background layer]
  \node[draw=black!35, densely dashed, fill=black!2,
        rounded corners=2pt, inner sep=2mm,
        fit=(swrs)(g1n)(g2s)(g2e)(g3s)(g3u1)(g3l1)] (panel) {};
\end{scope}
\node[font=\scriptsize\bfseries, text=black!80, anchor=south west]
  at ($(panel.north west)+(0.05,0.02)$)
  {(b) One DPC block ($\times2$ or $\times3$): F mixer $\rightarrow$
   T mixer $\rightarrow$ convolutional gate};

\node[anchor=north west, font=\tiny, text=black!70, align=left]
  at ($(panel.south west)+(0,-0.14)$)
  {\tikz\node[keep, inner sep=1.4pt]{\phantom{g}};\ retained from LiSenNet\quad
   \tikz\node[freq, inner sep=1.4pt]{\phantom{g}};\ frequency-path redesign\quad
   \tikz\node[temporal, inner sep=1.4pt]{\phantom{g}};\ temporal modeling choice\quad
   \tikz\node[compat, inner sep=1.4pt]{\phantom{g}};\ NPU/int8 compatibility\\[2pt]
   \tikz\node[swap]{was: $\ldots$};\ original operation\quad
   \tikz\node[fifo]{F};\ causal FIFO state
   ($6$ encoder $+$ $3{\times}6$ DPC $+$ $1$ decoder $=25$ tensors)};

\end{tikzpicture}
